Contribution of high risk groups' unmet needs may be underestimated in epidemic models without risk turnover: a mechanistic modelling analysis

BACKGROUND. Epidemic models of STIs are often used to characterize the contribution of risk groups to overall transmission by projecting the transmission population attributable fraction (tPAF) of unmet prevention and treatment needs within risk groups. However, evidence suggests that STI risk is dynamic over an individual's sexual life course, which manifests as turnover between risk groups. We sought to examine the mechanisms by which turnover influences modelled projections of the tPAF of high risk groups. METHODS. We developed a unifying, data-guided framework to simulate risk group turnover in deterministic, compartmental transmission models. We applied the framework to an illustrative model of an STI and examined the mechanisms by which risk group turnover influenced equilibrium prevalence across risk groups. We then fit a model with and without turnover to the same risk-stratified STI prevalence targets and compared the inferred level of risk heterogeneity and tPAF of the highest risk group projected by the two models. RESULTS. The influence of turnover on group-specific prevalence was mediated by three main phenomena: movement of infectious individuals between risk groups; changes to herd immunity; and changes in discordant partnerships. Faster turnover led to a smaller ratio of STI prevalence between the highest and lowest risk groups. Compared to the fitted model without turnover, the fitted model with turnover inferred greater risk heterogeneity and consistently projected a larger tPAF of the highest risk group over time. IMPLICATIONS. If turnover is not captured in epidemic models, the projected contribution of high risk groups, and thus, the potential impact of prioritizing interventions to address their needs, could be underestimated. To aid the next generation of tPAF models, data collection efforts to parameterize risk group turnover should be prioritized.

==> data/flows-extr-phi.tex <==
0.333

==> data/flows-high-phi.tex <==
0.162

==> data/flows-low-phi.tex <==
0.062

==> data/flows-none-phi.tex <==
0.03

==> x-axis.tex <==
Turnover rate (log scale) is a function of
the duration of time spent in the high risk group $\delta_H$,
where shorter time spent in the high risk group yields faster turnover.
No turnover is indicated by $\delta_H^{-1} = 0.03$,
due to population exit rate $\mu = 0.03$.
